A Survey on Self-Supervised Representation Learning

Learning meaningful representations is at the heart of many tasks in the field of modern machine learning. Recently, a lot of methods were introduced that allow learning of image representations without supervision. These representations can then be used in downstream tasks like classification or object detection. The quality of these representations is close to supervised learning, while no labeled images are needed. This survey paper provides a comprehensive review of these methods in a unified notation, points out similarities and differences of these methods, and proposes a taxonomy which sets these methods in relation to each other. Furthermore, our survey summarizes the most-recent experimental results reported in the literature in form of a meta-study. Our survey is intended as a starting point for researchers and practitioners who want to dive into the field of representation learning.

==> figures/barlow.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$X$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1)$) {$X^{(1)}$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$Y^{(1)}$};
  \node[purplevar] (z) at ($(y) + (1.75,0)$) {$Z^{(1)}$};

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,2)$) {$X^{(2)}$};
  \node[bluevar] (yp) at ($(y) - (0,2)$) {$Y^{(2)}$};
  \node[purplevar] (zp) at ($(z) - (0,2)$) {$Z^{(2)}$};

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};
  
   \node[box, fill=nicered, draw=nicedarkred] (loss) at ($(z) - (-1.15,1)$) {\footnotesize $\mathcal{L}^\text{BT}_{\theta,\phi}$};
   \draw[nicearrow,] (z) edge[->,out=0,in=90,relative=false] (loss);
   \draw[nicearrow,] (zp) edge[->,out=0,in=-90,relative=false] (loss);

  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(z) + (0.6,0.6)$);
    \path[box,fill=nicegreen,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(zp) + (0.6,0.6)$);

    \begin{scope}[transparency group,opacity=0.8]
      \node[whitevar,fill=nicegray] at ($(x) + (-0.05,0.05)$) {};

      \node[bluevar,fill=nicedarkblue] at ($(xt) + (-0.05,0.05)$) {};
      \node[bluevar,fill=nicedarkblue] at ($(y) + (-0.05,0.05)$) {};
      \node[purplevar,fill=nicedarkpurple] at ($(z) + (-0.05,0.05)$) {};

      \node[bluevar,fill=nicedarkblue] at ($(xtp) + (-0.05,0.05)$) {};
      \node[bluevar,fill=nicedarkblue] at ($(yp) + (-0.05,0.05)$) {};
      \node[purplevar,fill=nicedarkpurple] at ($(zp) + (-0.05,0.05)$) {};
    \end{scope}

    \begin{scope}[transform canvas={xshift=-0.025cm,yshift=0.025cm}]
      \draw[nicearrow] (x) edge[->,bend left=45] node[midway,left,yshift=1mm,nicelabel] {$t$} (xt);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);

      \draw[nicearrow] (x) edge[->,bend right=45] node[midway,left,yshift=-1.5mm,nicelabel] {$t$} (xtp);
      \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_\theta$} (yp);
      \draw[->,nicearrow] (yp) -- node[midway,above,nicelabel] {$g_\phi$} (zp);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/byol.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$x$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1)$) {$x^{(1)}$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$y^{(1)}$};
  \node[bluevar] (z) at ($(y) + (1.75,0)$) {$z^{(1)}$};
  \node[bluevar] (p) at ($(z) + (1.75,0)$) {$\hat{z}^{(1)}$};

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,2)$) {$x^{(2)}$};
  \node[bluevar] (yp) at ($(y) - (0,2)$) {$\bar{y}^{(2)}$};
  \node[bluevar] (zp) at ($(z) - (0,2)$) {$\bar{z}^{(2)}$};

  \node[box, draw=nicedarkred, fill=nicered] (loss) at ($(zp) + (1.75,0)$) {$\dnormmse$};

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};
  \node[nicelabel] (pred) at ($(p) + (0,1)$) {predict};

  \node[nicelabel] (student) at ($(xt) + (0.1,-0.8)$) {\scriptsize student};
  \node[nicelabel] (teacher) at ($(xtp) + (0.1,-0.8)$) {\scriptsize teacher};

  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(z) + (0.6,0.6)$);
    \path[box,fill=niceyellow,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(zp) + (0.6,0.6)$);

    \begin{scope}[transform canvas]  % bounding box should ignore edges
      \draw[nicearrow] (x) edge[->,out=90,in=180,relative=false] node[midway,left,nicelabel,yshift=1mm] {$t^{(1)}$} (xt);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);
      \draw[->,nicearrow] (z) -- node[midway,above,nicelabel,xshift=1mm] {$q_\psi$} (p);

      \draw[nicearrow] (x) edge[->,out=-90,in=180,relative=false] node[midway,left,nicelabel,yshift=-1.5mm] {$t^{(2)}$} (xtp);
      \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_{\bar{\theta}}$} (yp);
      \draw[->,nicearrow] (yp) -- node[midway,above,nicelabel] {$g_{\bar{\phi}}$} (zp);

      \draw[->,nicearrow] (p) -- (loss);
      \draw[->,nicearrow,] (zp) -- node[midway,above,nicelabel] {sg} (loss);

      \draw[->,nicearrow,dashed] ($(y) - (0,0.6)$) -- node[midway,right,nicelabel] {momentum} ($(yp) + (0,0.6)$);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/cmc.tex <==
\begin{tikzpicture}
  \node[inner sep=1mm] (x) at (0,0) {\includegraphics[width=1.5cm]{figures/transformations/puffin.jpg}};

  \node[inner sep=1mm] (xt1) at ($(x) + (2,1.5)$) {\includegraphics[width=1.5cm]{figures/transformations/puffin_L.jpg}};
  \node[inner sep=1mm] (xtm) at ($(x) + (2,-1.5)$) {\includegraphics[width=1.5cm]{figures/transformations/puffin_ab.jpg}};

  \node[bluevar] (y1) at ($(xt1) + (2.75,0)$) {$y^{(1)}$};
  \node[bluevar] (ym) at ($(xtm) + (2.75,0)$) {$y^{(m)}$};

  \node[yshift=0.5mm] (xdots) at ($(x) + (2,0)$) {\rotatebox{90}{$\cdots$}};
  \node (ydots) at ($(xdots) + (2.75,0)$) {\rotatebox{90}{$\cdots$}};

  \node[nicelabel] (view) at ($(xt1) + (0,1.1)$) {view};
  \node[nicelabel] (repr) at ($(y1) + (0,1.1)$) {represent};

  \node[box, draw=nicedarkred, fill=nicered] (nce1) at ($(y1) + (2.25,0)$) {\footnotesize $\infonce$};
  \node[box, draw=nicedarkred, fill=nicered] (ncem) at ($(ym) + (2.25,0)$) {\footnotesize $\infonce$};

  \node[redvar] (yn1) at ($(nce1) + (2.25,0)$) {$\bar{Y}^{(1)}$};
  \node[redvar] (ynm) at ($(ncem) + (2.25,0)$) {$\bar{Y}^{(m)}$};

  \node (ncedots) at ($(ydots) + (2.25,0)$) {\rotatebox{90}{$\cdots$}};
  \node (yndots) at ($(ncedots) + (2.25,0)$) {\rotatebox{90}{$\cdots$}};

  \begin{scope}[transform canvas]  % bounding box should ignore edges
    \draw[->,nicearrow] (xt1.east) -- node[midway,above,nicelabel] {$f_{\theta_1}$} (y1);
    \draw[->,nicearrow] (xtm.east) -- node[midway,above,nicelabel] {$f_{\theta_m}$} (ym);

    \draw[nicearrow] (x) edge[->,out=90,in=180,relative=false] node[midway,above,nicelabel] {$t^{(1)}$} (xt1);
    \draw[nicearrow] (x) edge[->,out=-90,in=180,relative=false] node[midway,below,nicelabel,yshift=-1.5mm] {$t^{(m)}$} (xtm);

    \draw[->,nicearrow] (y1) -- (nce1);
    \draw[->,nicearrow] (ym) -- (ncem);

    \draw[->,nicearrow] (yn1) -- (nce1);
    \draw[->,nicearrow] (ynm) -- (ncem);

    \draw[->,nicearrow] (ydots) -- ([yshift=-1mm]nce1.west);
    \draw[->,nicearrow] (ym) -- ([yshift=-2.5mm]nce1.west);

    \draw[->,nicearrow] (ydots) -- ([yshift=1mm]ncem.west);
    \draw[->,nicearrow] (y1) -- ([yshift=2.5mm]ncem.west);
  \end{scope}
\end{tikzpicture}


==> figures/cpc.tex <==
\begin{tikzpicture}
  \node[inner sep=1mm] (x) at (0,0) {\includegraphics[height=3cm]{figures/transformations/puffin.jpg}};
  \node[inner sep=1mm] (xt) at ($(x) + (4.25,0)$) {\includegraphics[height=3cm]{figures/cpc/puffin-grid.png}};
  \node[inner sep=1mm] (y) at ($(xt) + (4.25,0)$) {\includegraphics[height=3cm]{figures/cpc/y-grid.png}};
  \node[inner sep=1mm] (z) at ($(y) + (2.85,0)$) {\includegraphics[height=3cm]{figures/cpc/yhat-grid.png}};

  \node[nicelabel] (view) at ($(xt) + (0,2)$) {\footnotesize view};
  \node[nicelabel] (repr) at ($(y) + (0,2)$) {\footnotesize represent};

  \begin{scope}[transform canvas]  % bounding box should ignore edges
    \node[nicelabel] (proj) at ($(z) + (0,2)$) {\footnotesize project};

    \draw[->,nicearrow] (x.east) -- node[midway,above,nicelabel] {$t$} (xt.west);
    \draw[->,nicearrow] (xt.east) -- node[midway,above,nicelabel] {$f_\theta$} (y.west);
    \draw[->,nicearrow] ($(y) + (0.65,0.65)$) -- node[midway,above,nicelabel,xshift=4mm] {$g_\phi$} ($(z) + (0.05,0.65)$);

    \draw[nicearrow] ($(z.center) + (0.3,0.65)$) edge[->,out=-60,in=50,relative=false] ($(z.center) + (0.3,0)$);
    \draw[nicearrow] ($(z.center) + (0.3,0.65)$) edge[->,out=-30,in=30,relative=false] ($(z.center) + (0.3,-0.65)$);
    \draw[nicearrow] ($(z.center) + (0.3,0.65)$) edge[->,out=0,in=30,relative=false] node[midway,right,nicelabel] {$q_{\psi_l}$} ($(z.center) + (0.3,-1.3)$);
  \end{scope}

  \draw[nicearrow,dashed,nicedarkred] ($(y) + (0.65,0)$) -- (z.center);
  \draw[nicearrow,dashed,nicedarkred] ($(y) + (0.65,-0.65)$) -- ($(z.center) + (0,-0.65)$);
  \draw[nicearrow,dashed,nicedarkred] ($(y) + (0.65,-1.3)$) -- node[midway,below,nicelabel,black,yshift=-4mm] {InfoNCE} ($(z.center) + (0,-1.3)$);
\end{tikzpicture}


==> figures/dino.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$x$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1)$) {$x^{(j)}$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$y^{(j)}$};
  \node[bluevar] (z) at ($(y) + (1.75,0)$) {$z^{(j)}$};
  \coordinate (p) at ($(z) + (2,0)$);

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,2)$) {$x^{(k)}$};
  \node[bluevar] (yp) at ($(y) - (0,2)$) {$\bar{y}^{(k)}$};
  \node[bluevar] (zp) at ($(z) - (0,2)$) {$\bar{z}^{(k)}$};
  \coordinate (pp) at ($(p) - (0,2)$);

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};

  \node[nicelabel] (student) at ($(xt) + (0.1,-0.8)$) {\scriptsize student};
  \node[nicelabel] (teacher) at ($(xtp) + (0.1,-0.8)$) {\scriptsize teacher};
  
  \node[box, draw=nicedarkred, fill=nicered] (loss) at ($(p) + (0.5,-1)$) {$\dce$};

  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(z) + (0.6,0.6)$);
    \path[box,fill=niceyellow,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(zp) + (0.6,0.6)$);

    \begin{scope}[transform canvas]  % bounding box should ignore edges
      \draw[nicearrow] (x) edge[->,bend left=45] node[midway,left,nicelabel,yshift=1mm] {$t^{(j)}$} (xt);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);
      \draw[nicearrow] (z) -- node[midway,above,nicelabel,xshift=5mm] {$\softmax_{\rho}$} (p);

      \draw[nicearrow] (x) edge[->,bend right=45] node[midway,left,nicelabel,yshift=-1.5mm] {$t^{(k)}$} (xtp);
      \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_{\bar{\theta}}$} (yp);
      \draw[->,nicearrow] (yp) -- node[midway,above,nicelabel] {$g_{\bar{\phi}}$} (zp);
      \draw[nicearrow] (zp) -- node[midway,below,nicelabel,align=center,xshift=5mm,yshift=-4mm] {centering,\\[-0.5mm] {$\softmax_{\tau}$}, and $\sg$} (pp);
     
       \draw[nicearrow] (p) edge[->,out=0,in=90,relative=false] (loss);
        \draw[nicearrow] (pp) edge[->,out=0,in=-90,relative=false] (loss);

      \draw[->,nicearrow,dashed] ($(y) - (0,0.6)$) -- node[midway,right,nicelabel] {momentum} ($(yp) + (0,0.6)$);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/esvit.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0.5,0) {$x^{(j)}$};
  \foreach \i in {0.5,0.75,...,2.25}
    {
      \node[smallbox] (a\i) at ($(3,0)+(0,\i)$) {};
      \node[smallbox] (b\i) at ($(3,0)-(0,\i)$) {};
    }
  \node[text depth=2mm] (p1) at (3,0)  {$\vdots$};

  \foreach \i in {0.625,1.125,...,2.125}
    {
      \node[bigbox] (c\i) at ($(6,0)+(0,\i)$) {};
      \node[bigbox] (c\i) at ($(6,0)-(0,\i)$) {};
    }
  \draw [decorate, decoration = {brace}, line width=0.35mm] (3.5,2.35) --  (3.5,-2.35);
  \draw [decorate, decoration = {brace}, line width=0.35mm] (6.5,2.275) --  (6.5,-2.275);
  \node[text depth=2mm] at (6,0)  {$\vdots$};

  \node[rotate=90] (m1) at (4,0)  {\footnotesize merge};
  \node[rotate=90] (m2) at (7,0)  {\footnotesize merge};


  \node[bluevar, minimum size=0.9cm] (y1) at(11,2) {$y^{(j,1)}$};
  \node[bluevar, minimum size=0.9cm] (y2) at(11,1) {$y^{(j,2)}$};
  \node[text depth=2mm] at (11,-1)  {$\vdots$};
  \node[bluevar, minimum size=0.9cm] (y3) at(11,0) {$y^{(j,3)}$};
  \node[bluevar, minimum size=0.9cm] (yk) at(11,-2) {$y^{(j,t)}$};

  \node[bluevar, minimum size=0.9cm] (z1) at (13,2) {$z^{(j,1)}$};
  \node[bluevar, minimum size=0.9cm] (z2) at (13,1) {$z^{(j,2)}$};
  \node[text depth=2mm] at (13,-1)  {$\vdots$};
  \node[bluevar, minimum size=0.9cm] (z3) at (13,0) {$z^{(j,3)}$};
  \node[bluevar, minimum size=0.9cm] (zk) at (13,-2) {$z^{(j,t)}$};

  \draw[->,nicearrow] (y1) -- node[midway,above, black,nicelabel] {$g_\phi$} (z1);
  \draw[->,nicearrow] (y2) -- node[midway,above, black,nicelabel] {$g_\phi$} (z2);
  \draw[->,nicearrow] (y3) -- node[midway,above, black,nicelabel] {$g_\phi$} (z3);
  \draw[->,nicearrow] (yk) -- node[midway,above, black,nicelabel] {$g_\phi$} (zk);


  \draw[->,nicearrow] (x) -- node[above,nicelabel,align=center] {\footnotesize Extract \\[-2pt] \footnotesize patches} (2.5,0);
  \draw[->,nicearrow] (m1) -- node[midway,above,nicelabel] {$f_1$} (5.5,0);
  \node(dots) at (8.9,0)  {$\dots$};
  \draw[->,nicearrow] (m2) -- node[midway,above,nicelabel] {$f_2$} (dots);
  \draw[->,nicearrow] (dots) -- node[midway,above,nicelabel] {$f_l$} (y3);
\end{tikzpicture}


==> figures/jigsaw.tex <==
\begin{tikzpicture}
  \begin{scope}[x=0.65cm,y=0.65cm]
    \node at (-1,1) {\includegraphics[width=0.58cm]{figures/jigsaw/crop4.png}};
    \node[inner sep=1mm] (xtleft) at (-1,0) {\includegraphics[width=0.58cm]{figures/jigsaw/crop5.png}};
    \node at (-1,-1) {\includegraphics[width=0.58cm]{figures/jigsaw/crop2.png}};
    \node at (0,1) {\includegraphics[width=0.58cm]{figures/jigsaw/crop1.png}};
    \node (xt) at (0,0) {\includegraphics[width=0.58cm]{figures/jigsaw/crop6.png}};
    \node at (0,-1) {\includegraphics[width=0.58cm]{figures/jigsaw/crop3.png}};
    \node at (1,1) {\includegraphics[width=0.58cm]{figures/jigsaw/crop0.png}};
    \node[inner sep=1mm] (xtright) at (1,0) {\includegraphics[width=0.58cm]{figures/jigsaw/crop8.png}};
    \node at (1,-1) {\includegraphics[width=0.58cm]{figures/jigsaw/crop7.png}};
  \end{scope}

  \node[inner sep=1mm] (x) at ($(xtleft) - (2.5,0)$) {\includegraphics[width=1.75cm]{figures/jigsaw/puffin.jpg}};
  \node[bluevar] (y) at ($(xtright.east) + (1.6,0)$) {$Y_i$};
  \node[inner sep=0mm] (p) at ($(y) + (2,0)$) {\footnotesize $\begin{pmatrix} 0 \\ 1 \\[1mm] \vphantom{0}\smash{\vdots} \\ 0 \end{pmatrix}$};
  \node at ($(p) + (2,0)$) {\footnotesize\textcolor{nicegray}{$\begin{matrix} 8,1,3,4,9,5,2,6,7 \\ 5,6,7,4,9,1,8,3,2 \\[1mm] \vphantom{0}\smash{\vdots} \\ 7,2,9,1,5,3,8,6,4 \end{matrix}$}};

  \node[nicelabel] (view) at ($(xt) + (0,1.35)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1.35)$) {represent};
  \node[nicelabel] (pred) at ($(p) + (0,1.35)$) {predict};

  \begin{pgfonlayer}{back}
    \begin{scope}[transparency group,opacity=0.8]
      \node[bluevar,fill=nicedarkblue] at ($(y) + (-0.05,0.05)$) {};
    \end{scope}

    \begin{scope}[transform canvas]  % bounding box should ignore edges
      \draw[->,nicearrow] (x) -- (xtleft.west);
      \draw[->,nicearrow] (xtright.east) -- node[midway,above,nicelabel] {$f_\theta$} ($(y.west) - (0.025,0)$);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$q_\psi$} (p);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/mae.tex <==
\begin{tikzpicture}
  \node[inner sep=1mm] (x) at (-3,0) {\includegraphics[height=1.75cm]{figures/transformations/puffin.jpg}};
  \node[inner sep=1mm] (xt) at ($(x) + (2.75,0)$) {\includegraphics[height=1.75cm]{figures/mae/puffin-grid-masked.png}};
  \node[inner sep=1mm] (xt-inputs) at ($(xt) + (2,0)$) {\includegraphics[height=2.824cm]{figures/mae/puffin-inputs.png}};
  \node[bluevar] (y) at ($(xt-inputs) + (1.8,0)$) {$Y_i$};
  \node[inner sep=1mm] (p) at ($(y) + (2.5,0)$) {\includegraphics[height=1.75cm]{figures/mae/puffin-grid-kept.png}};

  \draw[->,nicearrow] (x) --  (xt);
  \draw[->,nicearrow] (xt) --  (xt-inputs);
  \draw[->,nicearrow] (xt-inputs) -- node[midway,above,nicelabel] {$f_\theta$} ($(y.west) - (0.025,0)$);
  \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$q_\psi$} (p);

  \node[nicelabel] (view) at ($(xt-inputs) + (0.0,1.75)$) {\footnotesize view};
  \node[nicelabel] (repr) at ($(y) + (0,1.75)$) {\footnotesize represent};
  \node[nicelabel] (pred) at ($(p) + (0,1.75)$) {\footnotesize predict};

  \begin{pgfonlayer}{back}
    \begin{scope}[transparency group,opacity=0.8]
      \node[bluevar,fill=nicedarkblue] at ($(y) + (-0.05,0.05)$) {};
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/mocov2.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$x$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1)$) {$x^*$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$y^*$};
  \node[purplevar] (z) at ($(y) + (1.75,0)$) {$z^*$};

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,2)$) {$x^\tplus$};
  \node[bluevar] (yp) at ($(y) - (0,2)$) {$y^\tplus$};
  \node[purplevar] (zp) at ($(z) - (0,2)$) {$z^\tplus$};
  
  \node[nicelabel] (student) at ($(xt) + (0.1,-0.8)$) {\scriptsize student};
  \node[nicelabel] (teacher) at ($(xtp) + (0.1,-0.8)$) {\scriptsize teacher};

  \node[box,fill=nicered,draw=nicedarkred] (nce) at ($(x) + (6.25,0)$) {\footnotesize $\infonce$};
  \node[box,fill=nicelightgray,draw=nicegray] (queue) at ($(nce) + (2.25,0)$) {\footnotesize queue};

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};

  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(z) + (0.6,0.6)$);
    \path[box,fill=niceyellow,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(zp) + (0.6,0.6)$);

    \begin{scope}[transform canvas]  % bounding box should ignore edges
      \draw[nicearrow] (x) edge[->,bend left=45] node[midway,left,nicelabel,yshift=1mm] {$t$} (xt);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);

      \draw[nicearrow] (x) edge[->,bend right=45] node[midway,left,nicelabel,left,yshift=-1.5mm] {$t$} (xtp);
      \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_{\bar{\theta}}$} (yp);
      \draw[->,nicearrow] (yp) -- node[midway,above,nicelabel] {$g_{\bar{\phi}}$} (zp);

      \draw[->,nicearrow,dashed] ($(y) - (0,0.6)$) -- node[midway,right] {\footnotesize momentum} ($(yp) + (0,0.6)$);

      \draw[nicearrow] (z) edge[->,out=0,in=90,looseness=1.2,relative=false] (nce);
      \draw[nicearrow] (zp) edge[->,out=0,in=-90,looseness=1.2,relative=false] (nce);
      \draw[->,nicearrow] (queue) -- (nce);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/pirl.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$x$};

  % top row
  \node[inner sep=0.5mm] (xt) at (1.75,1.25) {\includegraphics[width=1.5cm]{figures/jigsaw/puffin.jpg}};
  \node[bluevar] (y) at ($(xt.east) + (4.5,0)$) {$y^{(1)}$};
  \node[purplevar] (z) at ($(y) + (2.5,0)$) {$z^{(1)}$};

  % bottom row
  \begin{scope}[xshift=1.75cm,yshift=-1.25cm,x=0.53cm,y=0.53cm]
    \node at (-1,1) {\includegraphics[width=0.47cm]{figures/jigsaw/crop4.png}};
    \node[inner sep=0.5mm] (xtpleft) at (-1,0) {\includegraphics[width=0.47cm]{figures/jigsaw/crop5.png}};
    \node at (-1,-1) {\includegraphics[width=0.47cm]{figures/jigsaw/crop2.png}};
    \node at (0,1) {\includegraphics[width=0.47cm]{figures/jigsaw/crop1.png}};
    \node (xtp) at (0,0) {\includegraphics[width=0.47cm]{figures/jigsaw/crop6.png}};
    \node at (0,-1) {\includegraphics[width=0.47cm]{figures/jigsaw/crop3.png}};
    \node at (1,1) {\includegraphics[width=0.47cm]{figures/jigsaw/crop0.png}};
    \node[inner sep=0.5mm] (xtpright) at (1,0) {\includegraphics[width=0.47cm]{figures/jigsaw/crop8.png}};
    \node at (1,-1) {\includegraphics[width=0.47cm]{figures/jigsaw/crop7.png}};
  \end{scope}

  \node[bluevar, minimum size=0.9cm] (yp) at ($(y) - (2.5,2.5)$) {$y^{(2,k)}$};
  \node[bluevar] (ypp) at ($(yp) + (2.5,0)$) {$y^{(2)}$};
  \node[purplevar] (zp) at ($(z) - (0,2.5)$) {$z^{(2)}$};

  \node[box,fill=nicered,draw=nicedarkred] (nce1) at ($(z) + (1.75,0)$) {\footnotesize NCE};
  \node[box,fill=nicered,draw=nicedarkred] (nce2) at ($(zp) + (1.75,0)$) {\footnotesize NCE};

  \node[box,fill=nicelightgray,draw=nicegray] (bank) at ($(nce1)!0.5!(nce2) + (1.5,0)$) {\footnotesize memory bank};

  \node[nicelabel] (view) at ($(xt) + (0,1.35)$) {\footnotesize view};
  \node[nicelabel] (repr) at ($(y) + (0,1.35)$) {\footnotesize represent};
  \node[nicelabel] (proj) at ($(z) + (0,1.35)$) {\footnotesize project};

  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] let \p1=(xtpleft),\p2=(xt),\p3=(y) in ($(\x1,\y2) - (0.46,1)$) rectangle ($(\x3,\y2) + (0.6,1)$);
    \path[box,fill=nicegreen,opacity=0.5] let \p1=(xtpleft),\p2=(ypp) in ($(\x1,\y1) - (0.46,1)$) rectangle ($(\x2,\y1) + (0.6,1)$);

    \node[bluevar,opacity=0.33,minimum size=0.9cm] at ($(yp) + (-0.1,0.1)$) {};
    \node[bluevar,opacity=0.66,minimum size=0.9cm] at ($(yp) + (-0.05,0.05)$) {};

    \begin{scope}[transform canvas]  % bounding box should ignore edges
      \draw[nicearrow] (x) edge[->,out=90,in=180,relative=false] (xt.west);
      \draw[->,nicearrow] (xt.east) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);

      \draw[nicearrow] (x) edge[->,out=-90,in=180,relative=false] node[midway,below,nicelabel,left,xshift=-1mm,yshift=-2mm] {$t$} (xtpleft.west);
      \draw[->,nicearrow] (xtpright.east) -- node[midway,above,nicelabel] {$f_\theta$} (yp);
      \draw[->,nicearrow] (ypp) -- node[midway,above,nicelabel] {$g_\psi$} (zp);
      \draw[->,nicearrow] (yp) -- node[above,nicelabel,align=center] {\footnotesize concatenate +\\[-2pt] \footnotesize project} (ypp);

       \draw[->,nicearrow] (bank) edge[->,out=90,in=0,relative=false] (nce1.east);
       \draw[->,nicearrow] (bank) edge[->,out=-90,in=0,relative=false] (nce2.east);
       \draw[->,nicearrow] (z) -- (nce1);
       \draw[->,nicearrow] (zp) -- (nce2);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/rotnet.tex <==
\begin{tikzpicture}
  \node[inner sep=1mm] (x) at (0,0) {\includegraphics[width=1.75cm]{figures/jigsaw/puffin.jpg}};

  \node[inner sep=1mm] (xt) at ($(x) + (3,0)$) {\includegraphics[width=1.75cm]{figures/jigsaw/puffin-rotated.jpg}};
  \node[bluevar] (y) at ($(xt) + (2.5,0)$) {$y_i^{(j)}$};

  \node[inner sep=0mm] (p) at ($(y) + (2,0)$) {\footnotesize $\begin{pmatrix} 0 \\ 1 \\ 0 \\ 0 \end{pmatrix}$};
  \node at ($(p) + (0.9,0)$)  {\footnotesize\textcolor{nicegray}{$\begin{matrix} 0\degree \\ 90\degree \\ 180\degree \\ 270\degree \end{matrix}$}};
  
  \node[nicelabel] (view) at ($(xt) + (0,1.25)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1.25)$) {represent};
  \node[nicelabel] (pred) at ($(p) + (0,1.25)$) {predict};

  \begin{pgfonlayer}{back}
    \begin{scope}[transform canvas]  % bounding box should ignore edges
      \draw[->,nicearrow] (x.east) -- node[midway,above,nicelabel] {$t^{(j)}$} (xt.west);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$q_\psi$} (p);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/simclr.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$X$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1)$) {$X^{(1)}$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$Y^{(1)}$};
  \node[purplevar] (z) at ($(y) + (1.75,0)$) {$Z^{(1)}$};

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,2)$) {$X^{(2)}$};
  \node[bluevar] (yp) at ($(y) - (0,2)$) {$Y^{(2)}$};
  \node[purplevar] (zp) at ($(z) - (0,2)$) {$Z^{(2)}$};

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};
  
  \node[box,fill=nicered,draw=nicedarkred] (nce) at ($(x) + (6.25,0)$) {\footnotesize $\infonce$};

  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(z) + (0.6,0.6)$);
    \path[box,fill=nicegreen,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(zp) + (0.6,0.6)$);

    \draw[nicearrow] (z) edge[->,out=0,in=90,looseness=1.2,relative=false] (nce);
    \draw[nicearrow] (zp) edge[->,out=0,in=-90,looseness=1.2,relative=false] (nce);

    \begin{scope}[transparency group,opacity=0.8]
      \node[whitevar,fill=nicegray] at ($(x) + (-0.05,0.05)$) {};

      \node[bluevar,fill=nicedarkblue] at ($(xt) + (-0.05,0.05)$) {};
      \node[bluevar,fill=nicedarkblue] at ($(y) + (-0.05,0.05)$) {};
      \node[purplevar,fill=nicedarkpurple] at ($(z) + (-0.05,0.05)$) {};

      \node[bluevar,fill=nicedarkblue] at ($(xtp) + (-0.05,0.05)$) {};
      \node[bluevar,fill=nicedarkblue] at ($(yp) + (-0.05,0.05)$) {};
      \node[purplevar,fill=nicedarkpurple] at ($(zp) + (-0.05,0.05)$) {};
    \end{scope}

    \begin{scope}[transform canvas={xshift=-0.025cm,yshift=0.025cm}]
      \draw[nicearrow] (x) edge[->,bend left=45] node[midway,left,yshift=1mm,nicelabel] {$t$} (xt);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);

      \draw[nicearrow] (x) edge[->,bend right=45] node[midway,left,yshift=-1.5mm,nicelabel] {$t$} (xtp);
      \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_\theta$} (yp);
      \draw[->,nicearrow] (yp) -- node[midway,above,nicelabel] {$g_\phi$} (zp);

    \end{scope}
  \end{pgfonlayer}


\end{tikzpicture}


==> figures/simsiam.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$x$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1.5)$) {$x^{(1)}$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$y^{(1)}$};
  \node[bluevar] (z) at ($(y) + (1.75,0)$) {$z^{(1)}$};
  \node[bluevar] (p) at ($(z) + (1.75,0)$) {$\hat{z}^{(1)}$};

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,3)$) {$x^{(2)}$};
  \node[bluevar] (yp) at ($(y) - (0,3)$) {$y^{(2)}$};
  \node[bluevar] (zp) at ($(z) - (0,3)$) {$z^{(2)}$};
  \node[bluevar] (pp) at ($(p) - (0,3)$) {$\hat{z}^{(2)}$};

  \node[box, draw=nicedarkred, fill=nicered] (loss1) at ($(p) + (0,-1.9)$) {$\scos$};
  \node[box, draw=nicedarkred, fill=nicered] (loss2) at ($(pp) + (0,1.9)$) {$\scos$};

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};
  \node[nicelabel] (pred) at ($(p) + (0,1)$) {predict};

  \begin{pgfonlayer}{back}
      \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(p) + (0.6,0.6)$);
      \path[box,fill=nicegreen,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(pp) + (0.6,0.6)$);

      \begin{scope}[transform canvas]  % bounding box should ignore edges
        \draw[nicearrow] (x) edge[->,out=90,in=180,relative=false] node[midway,left,nicelabel,yshift=1mm] {$t$} (xt);
        \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
        \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);
        \draw[->,nicearrow] (z) -- node[midway,above,nicelabel] {$q_\psi$} (p);

        \draw[nicearrow] (x) edge[->,out=-90,in=180,relative=false] node[midway,left,nicelabel,yshift=-1.5mm] {$t$} (xtp);
        \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_\theta$} (yp);
        \draw[->,nicearrow] (yp) -- node[midway,above,nicelabel] {$g_\phi$} (zp);
        \draw[->,nicearrow] (zp) -- node[midway,above,nicelabel] {$q_\psi$} (pp);

        \draw[nicearrow] (z) edge[->,out=-90,in=170,relative=false] node[midway,below,nicelabel,yshift=1mm] {sg} (loss2);
        \draw[nicearrow] (zp) edge[->,out=90,in=-170,relative=false] node[midway,above,nicelabel] {sg} (loss1);

        \draw[nicearrow] (p) edge[->,out=0,in=10,relative=false] (loss1);
        \draw[nicearrow] (pp) edge[->,out=0,in=-10,relative=false] (loss2);
      \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/swav.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$x$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1.25)$) {$x^{(1)}$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$y^{(1)}$};
  \node[purplevar] (z) at ($(y) + (1.75,0)$) {$q^{(1)}$};

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,2.5)$) {$x^{(2)}$};
  \node[bluevar] (yp) at ($(y) - (0,2.5)$) {$y^{(2)}$};
  \node[purplevar] (zp) at ($(z) - (0,2.5)$) {$q^{(2)}$};

  % middle
  \node[bluevar] (c) at ($(y) - (0,1.25)$) {$C_\psi$};

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};

  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(z) + (0.6,0.6)$);
    \path[box,fill=nicegreen,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(zp) + (0.6,0.6)$);

    \begin{scope}[transparency group,opacity=0.8]
      \node[bluevar,fill=nicedarkblue] at ($(c) + (-0.05,0.05)$) {};
    \end{scope}

    \begin{scope}[transform canvas]  % bounding box should ignore edges
      \draw[nicearrow] (x) edge[->,out=90,in=180,nicelabel,relative=false] node[midway,left,nicelabel,yshift=1mm] {$t$} (xt);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- (z);

      \draw[nicearrow] (x) edge[->,out=-90,in=180,relative=false] node[midway,left,nicelabel,yshift=-1.5mm] {$t$} (xtp);
      \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_\theta$} (yp);
      \draw[->,nicearrow] (yp) -- (zp);

      \draw[->,nicearrow] (c) -- (z);
      \draw[->,nicearrow] (c) -- (zp);

      \draw[nicearrow,dashed,nicedarkpurple] (z) -- node[midway,right,nicelabel,black,align=left,xshift=1mm,yshift=-1.5mm] {swapped \\[-1pt] prediction} (zp);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/vicreg.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$X$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1)$) {$X^{(1)}$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$Y^{(1)}$};
  \node[purplevar] (z) at ($(y) + (1.75,0)$) {$Z^{(1)}$};

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,2)$) {$X^{(2)}$};
  \node[bluevar] (yp) at ($(y) - (0,2)$) {$Y^{(2)}$};
  \node[purplevar] (zp) at ($(z) - (0,2)$) {$Z^{(2)}$};

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};

	\node[box, fill=nicered, draw=nicedarkred] (loss) at ($(z) - (-1.45,1)$) {\footnotesize$\mathcal{L}^\text{VICReg}_{\theta, \phi}$};

	\draw[nicearrow] (z) edge[->,out=0,in=90,relative=false] (loss);
	\draw[nicearrow,] (zp) edge[->,out=0,in=-90,relative=false] (loss);
	


  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(z) + (0.6,0.6)$);
    \path[box,fill=nicegreen,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(zp) + (0.6,0.6)$);
  
    \begin{scope}[transparency group,opacity=0.8]
      \node[whitevar,fill=nicegray] at ($(x) + (-0.05,0.05)$) {};

      \node[bluevar,fill=nicedarkblue] at ($(xt) + (-0.05,0.05)$) {};
      \node[bluevar,fill=nicedarkblue] at ($(y) + (-0.05,0.05)$) {};
      \node[purplevar,fill=nicedarkpurple] at ($(z) + (-0.05,0.05)$) {};

      \node[bluevar,fill=nicedarkblue] at ($(xtp) + (-0.05,0.05)$) {};
      \node[bluevar,fill=nicedarkblue] at ($(yp) + (-0.05,0.05)$) {};
      \node[purplevar,fill=nicedarkpurple] at ($(zp) + (-0.05,0.05)$) {};
    \end{scope}

    \begin{scope}[transform canvas={xshift=-0.025cm,yshift=0.025cm}]
      \draw[nicearrow] (x) edge[->,bend left=45] node[midway,left,yshift=1mm,nicelabel] {$t$} (xt);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);

      \draw[nicearrow] (x) edge[->,bend right=45] node[midway,left,yshift=-1.5mm,nicelabel] {$t$} (xtp);
      \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_\theta$} (yp);
      \draw[->,nicearrow] (yp) -- node[midway,above,nicelabel] {$g_\phi$} (zp);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/wmse.tex <==
\begin{tikzpicture}
  \node[whitevar] (x) at (0,0) {$X$};

  % top row
  \node[bluevar] (xt) at ($(x) + (1.05,1)$) {$X^{(1)}$};
  \node[bluevar] (y) at ($(xt) + (1.75,0)$) {$Y^{(1)}$};
  \node[purplevar] (z) at ($(y) + (1.75,0)$) {$Z^{(1)}$};

  \node at ($(xt) - (0,0.95)$) {\rotatebox{90}{$\cdots$}};
  \node at ($(y) - (0,0.95)$) {\rotatebox{90}{$\cdots$}};
   \node at ($(z) - (0,0.95)$) {\rotatebox{90}{$\cdots$}};

  % bottom row
  \node[bluevar] (xtp) at ($(xt) - (0,2)$) {$X^{(k)}$};
  \node[bluevar] (yp) at ($(y) - (0,2)$) {$Y^{(k)}$};
  \node[purplevar] (zp) at ($(z) - (0,2)$) {$Z^{(k)}$};

  \node[nicelabel] (view) at ($(xt) + (0,1)$) {view};
  \node[nicelabel] (repr) at ($(y) + (0,1)$) {represent};
  \node[nicelabel] (proj) at ($(z) + (0,1)$) {project};
  
  \node[box, fill=nicered, draw=nicedarkred] (loss) at ($(z) - (-1.05,1)$) {\footnotesize $\dmse$};
  
  \draw[nicearrow] (z) edge[->,out=0,in=90,relative=false] node[midway,right,nicelabel,yshift=1mm, xshift=-0.5mm] {whitening} (loss);
  \draw[nicearrow,] (zp) edge[->,out=0,in=-90,relative=false] node[midway,right,nicelabel,yshift=-1mm, xshift=-0.5mm] {whitening}  (loss);

  \begin{pgfonlayer}{back}
    \path[box,fill=nicegreen,opacity=0.5] ($(xt) - (0.6,0.6)$) rectangle ($(z) + (0.6,0.6)$);
    \path[box,fill=nicegreen,opacity=0.5] ($(xtp) - (0.6,0.6)$) rectangle ($(zp) + (0.6,0.6)$);

    \begin{scope}[transparency group,opacity=0.8]
      \node[whitevar,fill=nicegray] at ($(x) + (-0.05,0.05)$) {};

      \node[bluevar,fill=nicedarkblue] at ($(xt) + (-0.05,0.05)$) {};
      \node[bluevar,fill=nicedarkblue] at ($(y) + (-0.05,0.05)$) {};
      \node[purplevar,fill=nicedarkpurple] at ($(z) + (-0.05,0.05)$) {};

      \node[bluevar,fill=nicedarkblue] at ($(xtp) + (-0.05,0.05)$) {};
      \node[bluevar,fill=nicedarkblue] at ($(yp) + (-0.05,0.05)$) {};
      \node[purplevar,fill=nicedarkpurple] at ($(zp) + (-0.05,0.05)$) {};
    \end{scope}

    \begin{scope}[transform canvas={xshift=-0.025cm,yshift=0.025cm}]
      \draw[nicearrow] (x) edge[->,bend left=45] node[midway,left,nicelabel,yshift=1mm] {$t$} (xt);
      \draw[->,nicearrow] (xt) -- node[midway,above,nicelabel] {$f_\theta$} (y);
      \draw[->,nicearrow] (y) -- node[midway,above,nicelabel] {$g_\phi$} (z);

      \draw[nicearrow] (x) edge[->,bend right=45] node[midway,left,nicelabel,yshift=-1.5mm] {$t$} (xtp);
      \draw[->,nicearrow] (xtp) -- node[midway,above,nicelabel] {$f_\theta$} (yp);
      \draw[->,nicearrow] (yp) -- node[midway,above,nicelabel] {$g_\phi$} (zp);
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}

